Long Time Quantum Evolution of Observables

We build a semi-classical quantization procedure for finite volume man- ifolds with hyperbolic cusps, adapted to a geometrical class of symbols. We prove an Egorov Lemma until Ehrenfest times on such manifolds. Then we give a version of Quantum Unique Ergodicity for the Eisenstein series for values of s converging slowly to the unitary axis.

==> zones_resonances.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zones_resonances.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.47422481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5029152)%
    \put(0,0){\includegraphics[width=\unitlength]{zones_resonances.pdf}}%
    \put(0.30528521,0.3926749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.41096081,0.81146358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QUE}}}%
    \put(0.04696696,0.63142363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QE}}}%
    \put(0.31594798,1.02066524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Liouville}}}%
    \put(0.65307413,1.30271704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_\eta$}}}%
    \put(0.23874864,0.00911131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d/2$}}}%
    \put(0.61068094,0.01263447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d/2 + \eta$}}}%
  \end{picture}%
\endgroup%

